MPGE: A Multi-Perspective Graph Explainer for Molecular Classification Explanation

Graph neural networks (GNNs) predict molecular properties from chemical graph data, but predictive accuracy does not explain how graph information supports an individual decision. A compact prediction-preserving rationale does not necessarily reveal which changes reverse the decision or which modifications the model tolerates. We propose the Multi-Perspective Graph Explainer (MPGE), unifying factual support, counterfactual sensitivity, and exemplar tolerance for a frozen classifier. The factual view, originally termed prototype (PT), seeks a compact retained edge set with the same label and required confidence. Counterfactual (CF) explanations seek bounded prediction-changing deletions; exemplar (EXE) explanations seek non-trivial bounded deletions that preserve the label and confidence. A shared constrained formulation connects prediction behavior, compactness, and edit cost, while separate objectives generate the three views. Our graph-classification extension of CF-GNNExplainer learns symmetric edge rankings and verifies discrete candidates, recording unsuccessful searches. A separate BBBP fragment backend returns RDKit-sanitized molecules. We evaluate the primary GCN implementation on MUTAG, Mutagenicity, AIDS, COX2_MD, and BBBP using semantic coverage, conditional quality, stability, and runtime. Successful factual masks retained 8.6%--15.5% of input edges on average across datasets; bounded counterfactual coverage was 4.8%--67.6%, and exemplar preservation coverage was 98.9%--100.0%. Exploratory controls reveal the influence of hard projection and retained node information. Quantitative comparisons and molecular visualizations characterize model support, sensitivity, and tolerance without treating them as validated chemical mechanisms.

==> submission_five_dataset_explanations_caption.tex <==
\def\overviewprovenance{Selections are MUTAG: mutag-000074, fold 5, model seed 29, explainer seed 101; Mutagenicity: mutagenicity-003801, fold 7, model seed 47, explainer seed 211; AIDS: aids-001512, fold 0, model seed 11, explainer seed 101; COX2\_MD: cox2\_md-000133, fold 3, model seed 29, explainer seed 307; BBBP: bbbp-001663, fold 0, model seed 47, explainer seed 307.}


==> submission_primary_bbbp_molecule_caption.tex <==
\newcommand{\bbbpprimaryprovenance}{Graph \texttt{bbbp-001204}, scaffold-held-out BBBP test set, GCN predictor seed 11 and fragment-search seed 0; selected by median counterfactual Tanimoto similarity among complete successful fragment triplets in the primary run.}

